Verified Pauli-Product Measurement Compilation for Fault-Tolerant Quantum Computation

Fault-tolerant quantum compilers implement gates through Pauli-product measurements and classical feedback. Verifying such a compiler requires reasoning about the quantum state and the recorded outcomes together: a correction reads an outcome, a gate's internal outcomes must be hidden from its caller, and an application's outcomes must survive optimization. We introduce QPPM, a language for Pauli-product measurement programs, with a weakest-precondition semantics over store-indexed matrix assertions, following quantum Hoare logic with classical variables. Every program terminates, so the Hoare logic is a syntactic presentation of weakest preconditions whose soundness and relative completeness are immediate. Its value is that component specifications compose. All results are mechanized in Lean. We verify lowering of Clifford+$T$ circuits to QPPM with private outcomes and supplied magic states, and an optimizer that eliminates measurements, fuses and reorders rotations, and schedules logical rounds while preserving every outcome that subsequent code can read. A compositional approximation relation bounds the effect of synthesis error on specifications and on output trace distance, and a certificate-checked pipeline selects, among synthesized circuits that meet the user's error limit, the one with the lowest certified depth bound. On QASMBench, verified fusion and scheduling reduce logical measurement depth by a median of 17.9\%, and complete source-to-QPPM allowances are certified for all 35 valid selected small-suite inputs.

==> ppm-adder-case-study-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=.86cm,y=.54cm,font=\scriptsize,
 gate/.style={draw,fill=white,minimum width=.39cm,minimum height=.34cm,inner sep=2pt}]
 \node[anchor=east] at (.1,-0) {$q_0$};
 \draw (.25,-0) -- (14,-0);
 \node[anchor=east] at (.1,-1) {$q_1$};
 \draw (.25,-1) -- (14,-1);
 \node[anchor=east] at (.1,-2) {$q_2$};
 \draw (.25,-2) -- (14,-2);
 \node[anchor=east] at (.1,-3) {$q_3$};
 \draw (.25,-3) -- (14,-3);
 \node[anchor=west] at (.25,0.8) {(a) Instructions 1--13};
 \node[gate,fill=ppmx] at (1.2,-0) {$X$};
 \node[gate,fill=ppmx] at (2.2,-1) {$X$};
 \node[gate,fill=white] at (3.2,-3) {$H$};
 \draw (4.2,-2) -- (4.2,-3);
 \fill (4.2,-2) circle (1.5pt);
 \node[gate,fill=ppmx] at (4.2,-3) {$X$};
 \node[gate,fill=ppmz] at (5.2,-0) {$T$};
 \node[gate,fill=ppmz] at (6.2,-1) {$T$};
 \node[gate,fill=ppmz] at (7.2,-2) {$T$};
 \node[gate,fill=ppmz] at (8.2,-3) {$T^\dagger$};
 \draw (9.2,-0) -- (9.2,-1);
 \fill (9.2,-0) circle (1.5pt);
 \node[gate,fill=ppmx] at (9.2,-1) {$X$};
 \draw (10.2,-2) -- (10.2,-3);
 \fill (10.2,-2) circle (1.5pt);
 \node[gate,fill=ppmx] at (10.2,-3) {$X$};
 \draw (11.2,-3) -- (11.2,-0);
 \fill (11.2,-3) circle (1.5pt);
 \node[gate,fill=ppmx] at (11.2,-0) {$X$};
 \draw (12.2,-1) -- (12.2,-2);
 \fill (12.2,-1) circle (1.5pt);
 \node[gate,fill=ppmx] at (12.2,-2) {$X$};
 \draw (13.2,-0) -- (13.2,-1);
 \fill (13.2,-0) circle (1.5pt);
 \node[gate,fill=ppmx] at (13.2,-1) {$X$};
 \node[anchor=east] at (.1,-5.3) {$q_0$};
 \draw (.25,-5.3) -- (14,-5.3);
 \node[anchor=east] at (.1,-6.3) {$q_1$};
 \draw (.25,-6.3) -- (14,-6.3);
 \node[anchor=east] at (.1,-7.3) {$q_2$};
 \draw (.25,-7.3) -- (14,-7.3);
 \node[anchor=east] at (.1,-8.3) {$q_3$};
 \draw (.25,-8.3) -- (14,-8.3);
 \node[anchor=west] at (.25,-4.5) {(b) Instructions 14--27};
 \draw (1.2,-7.3) -- (1.2,-8.3);
 \fill (1.2,-7.3) circle (1.5pt);
 \node[gate,fill=ppmx] at (1.2,-8.3) {$X$};
 \node[gate,fill=ppmz] at (2.2,-5.3) {$T^\dagger$};
 \node[gate,fill=ppmz] at (3.2,-6.3) {$T^\dagger$};
 \node[gate,fill=ppmz] at (4.2,-7.3) {$T^\dagger$};
 \node[gate,fill=ppmz] at (5.2,-8.3) {$T$};
 \draw (6.2,-5.3) -- (6.2,-6.3);
 \fill (6.2,-5.3) circle (1.5pt);
 \node[gate,fill=ppmx] at (6.2,-6.3) {$X$};
 \draw (7.2,-7.3) -- (7.2,-8.3);
 \fill (7.2,-7.3) circle (1.5pt);
 \node[gate,fill=ppmx] at (7.2,-8.3) {$X$};
 \node[gate,fill=ppmz] at (8.2,-8.3) {$S$};
 \draw (9.2,-8.3) -- (9.2,-5.3);
 \fill (9.2,-8.3) circle (1.5pt);
 \node[gate,fill=ppmx] at (9.2,-5.3) {$X$};
 \node[gate,fill=white] at (10.2,-8.3) {$H$};
 \pic at (12.4,-5.3) {ppmone={Z/r_0}};
 \pic at (12.4,-6.3) {ppmone={Z/r_1}};
 \pic at (12.4,-7.3) {ppmone={Z/r_2}};
 \pic at (12.4,-8.3) {ppmone={Z/r_3}};
\end{tikzpicture}
\caption{The complete four-qubit adder source. Panel (b) continues panel (a).
Orange boxes apply X, including the targets of CNOTs. Blue phase gates rotate
about Z. All four public outputs are retained by the compiled QPPM program.}
\Description{Two consecutive four-wire panels show the complete adder input.
The circuit contains two X gates, two Hadamards, ten CNOTs, one S gate, four T
gates, four inverse-T gates, and four final Z measurements.}
\label{fig:adder-case-study}
\end{figure}


==> ppm-application-proof-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex]
 \node[anchor=east] at (0,0) {$d$};
 \draw (.05,0) -- (6,0);
 \pic at (1.1,0) {ppmone={X/r}};
 \node[draw,fill=white,minimum width=.9cm,minimum height=.5cm] at (3,0) {$C_S$};
 \pic at (4.9,0) {ppmone={Y/t}};
 \foreach \x/\a in {.35/I,2/A_X,4/A_Y,5.7/B} {
   \draw[densely dotted] (\x,-.18) -- (\x,-.85);
   \node at (\x,-1.03) {$\{\a\}$};
 }
 \node[font=\scriptsize] at (1.1,.65) {measurement};
 \node[font=\scriptsize] at (3,.65) {compiled phase};
 \node[font=\scriptsize] at (4.9,.65) {measurement};
 \node[anchor=west,align=left,text width=5.3cm] at (6.5,-.12)
   {$r:=\cmd{measure}\ X\seq \ C_S\seq \ t:=\cmd{measure}\ Y$\\[7pt]
    $\{I\}\ M_X(r)\ \{A_X\}$\\[3pt]
    $S^\dagger\qassert{Y}{\Pi^Y_{s(r)}}S=\qassert{X}{\Pi^X_{s(r)}}$\\[3pt]
    $\{A_Y\}\ M_Y(t)\ \{B\}$};
 \node[anchor=west,font=\scriptsize] at (6.5,-1.5)
   {Two uses of \ref{rule:seq} give $\{I\}\,c_{\mathrm{app}}\,\{B\}$.};
\end{tikzpicture}
\caption{Inputs: $\Gamma=(d)$, $\Delta=(a,b,r,t)$. Assertions under the wire
mark the intermediate specifications. The result bits $r,t$ are public. The phase
component's private bits are hidden from these assertions.}
\Description{An X measurement, compiled S component, and Y measurement form a one-qubit
circuit. The assertions I, A X, A Y, and B mark successive points. Beside the circuit,
measurement triples and a colored projector identity justify the application triple.}
\label{fig:application-proof}
\end{figure}


==> ppm-approximation-proof.tex <==
\begin{equation}
\begin{tikzpicture}[baseline=(current bounding box.center),font=\small,>=Latex]
 \foreach \y in {0,-1.3} {\draw (0,\y) -- (5,\y);}
 \foreach \x/\y/\t/\id in {1.2/0/c/c,3.8/0/d/d,1.2/-1.3/c'/cp,3.8/-1.3/d'/dp} {
  \node[draw,fill=white,minimum width=.65cm,minimum height=.45cm] (\id) at (\x,\y) {$\t$};
 }
 \draw[<->] (c.south) -- node[right] {$\varepsilon$} (cp.north);
 \draw[<->] (d.south) -- node[right] {$\delta$} (dp.north);
 \node[anchor=west,align=left] at (5.55,-.65)
  {$c\seq d\approx_{\varepsilon+\delta}c'\seq d'$\\[5pt]
   $\WP(c,\WP(d,B))$\\
   ${}\sqsubseteq\WP(c',\WP(d',B))+(\varepsilon+\delta)I$};
\end{tikzpicture}
\label{eq:approximation-proof}
\end{equation}


==> ppm-budget-selection-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex,
 candidate/.style={draw,rounded corners=2pt,minimum height=1.25cm,
   text width=3.2cm,align=center,fill=black!3}]
 \node (request) at (4.0,1.55) {Requested limit $\varepsilon_{\mathrm{user}}=10^{-3}$};
 \node[candidate] (coarse) at (0,0)
   {Local tolerance $10^{-5}$\\
    $\widehat\varepsilon>1.524\times10^{-3}$\\$\overline{\mathsf{sd}}=5{,}236$};
 \node[candidate,fill=ppmclassical] (middle) at (4.0,0)
   {Local tolerance $10^{-7}$\\
    $\widehat\varepsilon<5.859\times10^{-6}$\\$\overline{\mathsf{sd}}=7{,}540$};
 \node[candidate] (fine) at (8.0,0)
   {Local tolerance $10^{-9}$\\
    $\widehat\varepsilon<5.434\times10^{-8}$\\$\overline{\mathsf{sd}}=9{,}184$};
 \draw[->] (request.south) -- (coarse.north);
 \draw[->] (request.south) -- (middle.north);
 \draw[->] (request.south) -- (fine.north);
 \node[anchor=north,align=center,font=\scriptsize] at ([yshift=-3mm]coarse.south)
   {Discard: certified allowance\\exceeds the request};
 \node[anchor=north,align=center,font=\scriptsize] at ([yshift=-3mm]middle.south)
   {Select: meets the request\\and $7{,}540<9{,}184$};
 \node[anchor=north,align=center,font=\scriptsize] at ([yshift=-3mm]fine.south)
   {Meets the request\\with a larger depth bound};
\end{tikzpicture}
\caption{Selection for a requested limit between the limits of
Table~\ref{tab:budget-sweep}. Comparisons use the exact rational certified allowances.
The smallest allowance belongs to the finest candidate. The smallest feasible
serial-depth bound belongs to the middle candidate.}
\Description{A requested error limit of one thousandth is tested against three certified
QFT candidates. The coarse candidate's allowance exceeds the request. The middle and
fine candidates meet it, with serial depth bounds 7540 and 9184. The middle candidate
is selected.}
\label{fig:budget-selection}
\end{figure}


==> ppm-compilation-stages-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex,
 stage/.style={draw,rounded corners=2pt,minimum height=.85cm,text width=2.5cm,align=center}]
 \node[stage] (source) at (0,0) {Source circuit\\rotations and readouts};
 \node[stage] (basis) at (4.1,0) {Clifford+$T$ circuit};
 \node[stage] (ppm) at (8.5,0) {QPPM program};
 \draw[->] (source) -- node[above=13pt,font=\scriptsize] {gate synthesis}
   node[below=7pt,font=\scriptsize] {allowance $\varepsilon$} (basis);
 \draw[->] (basis) -- node[above=13pt,font=\scriptsize] {exact lowering} (ppm);
 \draw[->] (ppm.north east) -- ++(0,.65) -| (ppm.north west);
 \node[font=\scriptsize] at (8.5,1.28) {exact optimization};
 \node[draw,fill=ppmclassical,align=center,text width=2.5cm] (magic) at (4.1,-1.55)
   {Magic states\\ideal inputs};
 \draw[->] (magic.east) -| (6.3,0);
 \node[stage,dashed,fill=black!4] (backend) at (8.5,-1.65) {Code surgery\\surface or qLDPC};
 \draw[->,dashed] (ppm.south) -- node[right,font=\scriptsize] {physical mapping} (backend.north);
 \node[anchor=west,align=left,font=\scriptsize,text width=3.6cm] at (-1.25,-1.55)
   {The source bound transfers through\\lowering and exact optimization.};
\end{tikzpicture}
\caption{Compilation stages. Synthesis error is certified per input, lowering to QPPM is
verified under explicit magic-state assumptions, and exact transformations preserve the
public specifications. Algorithm~\ref{alg:compile} specifies the solid arrows. The dashed
stage is code-specific physical mapping.}
\Description{Source circuits pass through synthesis to Clifford plus T and exact lowering to
QPPM. Ideal magic states are inputs to lowering. QPPM has an exact optimization loop.
A dashed arrow leads to surface-code or qLDPC code surgery, whose proof obligations are separate.
Algorithm 1 specifies the stages through optimized QPPM.}
\label{fig:compilation-stages}
\end{figure}


==> ppm-fair-bit-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex]
 \node[anchor=east] at (0,0) {$f:$};
 \node[anchor=east] at (.65,0) {$|0\rangle_\nu$};
 \draw (.7,0) -- (2.7,0);
 \pic at (1.65,0) {ppmone={X/r}};
 \draw (2.7,-.14) -- (2.7,.14) (2.77,-.14) -- (2.77,.14);
 \node[font=\scriptsize] at (2.8,.38) {discard};
 \node[anchor=west,align=left] at (4.3,0)
   {$\cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\ (r:=\cmd{measure}\ X_\nu)$\\[5pt]
    $\Pr[r=0]=\tfrac12,\qquad\Pr[r=1]=\tfrac12$};
 \node[anchor=east] at (0,-1.35) {$z:$};
 \node[draw,fill=ppmclassical,minimum width=2cm,minimum height=.45cm] at (1.65,-1.35) {$r:=0$};
 \node[anchor=west,align=left] at (4.3,-1.35)
   {$\Pr[r=0]=1,\qquad\Pr[r=1]=0$\\[5pt]
    $\tfrac12\sum_t\|\Delta_t\|_1=\tfrac12(|-\tfrac12|+|\tfrac12|)=\tfrac12$};
\end{tikzpicture}
\caption{Inputs: $\Gamma=()$, $\Delta=(r)$. The measurement circuit generates
a fair bit. The assignment produces zero. Their quantum outputs are both empty, but the
result distributions differ by $1/2$ in trace distance.}
\Description{The first program prepares zero, measures X into r, and discards the qubit,
producing a fair bit. The second assigns zero to r. Their output probabilities and their
distance of one half are written beside the programs.}
\label{fig:fair-bit}
\end{figure}


==> ppm-gate-gallery-figure.tex <==
\begin{figure}[htbp]
\centering\small\setlength{\jot}{1pt}
\begin{tabular}{@{}m{.44\linewidth}@{\hspace{.025\linewidth}}m{.535\linewidth}@{}}
\multicolumn{2}{@{}l@{}}{\textbf{(a) $S$}\quad Inputs: $\Gamma=(d)$, $\Delta=(a,b)$}\\[3pt]
\begin{tikzpicture}[x=.75cm,y=.75cm,font=\small,>=Latex,
 baseline=(current bounding box.center)]
 \node[anchor=east] at (.45,0) {$|0\rangle_\nu$};
 \node[anchor=east] at (.45,-.75) {$d$};
 \draw (.5,0) -- (5.1,0); \draw (.5,-.75) -- (5.1,-.75);
 \pic at (1.3,0) {ppmtwo={X/Z/a}};
 \pic at (2.65,0) {ppmone={Y/b}};
 \node[draw,pauli/Z,minimum height=.4cm] (z) at (4.1,-.75) {$Z$};
 \node[fill=white,inner sep=1pt] (xor) at (4.1,-1.6) {$\oplus$};
 \draw[double,double distance=.6pt] (1.3,-1.4) |- (xor.west);
 \draw[double,double distance=.6pt] (2.65,-.68) -- (2.65,-1.6);
 \draw[double,double distance=.6pt,->] (xor.north) -- (z.south);
 \draw (5,-.15) -- (5,.15) (5.1,-.15) -- (5.1,.15);
\end{tikzpicture}
&
$\begin{aligned}
C_S\equiv{}&\cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\ (M_{X_\nu Z_d}(a)\seq M_{Y_\nu}(b)\seq \\
 &\cmd{if}\ a\oplus b\ \cmd{then}\ \cmd{correct}\ Z_d\\
 &\cmd{else}\ \cmd{skip})
\end{aligned}$\\[8pt]
\multicolumn{2}{@{}l@{}}{\textbf{(b) $H$}\quad Inputs: $\Gamma=(d)$, $\Delta=(a,b)$}\\[3pt]
\begin{tikzpicture}[x=.53cm,y=.7cm,font=\scriptsize,>=Latex,
 baseline=(current bounding box.center)]
 \node[anchor=east] at (.15,-.75) {$d$};
 \draw (.2,-.75) -- (10.6,-.75);
 % Repeated scopes start further right so that each |0> label clears the discard bars.
 \foreach \off/\axis in {0/Z,3.8/X,7.6/Z} {
  \begin{scope}[xshift=\off*.53cm]
   \node[anchor=east] at (.55,0) {$|0\rangle_\nu$};
   \draw (.6,0) -- (2.96,0);
   \pic at (1,0) {ppmtwo={X/\axis/a}};
   \pic at (1.85,0) {ppmone={Y/b}};
   \node[draw,pauli/\axis,inner sep=2pt] (corr) at (2.6,-.75) {$\axis$};
   \node[fill=white,inner sep=.5pt] (xor) at (2.6,-1.65) {$\oplus$};
   \draw[double,double distance=.5pt] (1,-1.4) |- (xor.west);
   \draw[double,double distance=.5pt] (1.85,-.68) -- (1.85,-1.65);
   \draw[double,double distance=.5pt,->] (xor.north) -- (corr.south);
   \draw (2.88,-.13) -- (2.88,.13) (2.96,-.13) -- (2.96,.13);
  \end{scope}
 }
\end{tikzpicture}
&
$\begin{aligned}
C_H\equiv{}&\cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\ (M_{X_\nu Z_d}(a)\seq M_{Y_\nu}(b)\seq \\
 &\cmd{if}\ a\oplus b\ \cmd{then}\ \cmd{correct}\ Z_d\ \cmd{else}\ \cmd{skip})\seq \\
 &\cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\ (M_{X_\nu X_d}(a)\seq M_{Y_\nu}(b)\seq \\
 &\cmd{if}\ a\oplus b\ \cmd{then}\ \cmd{correct}\ X_d\ \cmd{else}\ \cmd{skip})\seq \\
 &\cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\ (M_{X_\nu Z_d}(a)\seq M_{Y_\nu}(b)\seq \\
 &\cmd{if}\ a\oplus b\ \cmd{then}\ \cmd{correct}\ Z_d\ \cmd{else}\ \cmd{skip})
\end{aligned}$\\[8pt]
\multicolumn{2}{@{}l@{}}{\textbf{(c) CNOT}\quad Inputs: $\Gamma=(c,t)$, $\Delta=(a,b)$ (control $c$, target $t$)}\\[3pt]
\begin{tikzpicture}[x=.53cm,y=.7cm,font=\scriptsize,>=Latex,
 baseline=(current bounding box.center)]
 \node[anchor=east] at (.15,-.75) {$c$};
 \node[anchor=east] at (.15,-1.5) {$t$};
 \draw (.2,-.75) -- (10.6,-.75) (.2,-1.5) -- (10.6,-1.5);
 \foreach \off/\pc/\pt/\sgn in {0/Z/I/{},3.8/I/X/{},7.6/Z/X/{-}} {
  \begin{scope}[xshift=\off*.53cm]
   \node[anchor=east] at (.4,0) {$|0\rangle_\nu$};
   \draw (.45,0) -- (2.96,0);
   % Leave room for the signed Pauli label in the final measurement.
   \fill[ppmx] (.6,.25) rectangle (1.4,-.375);
   \fill[pauli/\pc] (.6,-.375) rectangle (1.4,-1.125);
   \fill[pauli/\pt] (.6,-1.125) rectangle (1.4,-1.75);
   \draw (.6,.25) rectangle (1.4,-1.75);
   \node at (1,0) {$\sgn X$};
   \node at (1,-.75) {$\pc$}; \node at (1,-1.5) {$\pt$};
   \draw[fill=white] (1.4,-.6) arc[start angle=90,end angle=-90,radius=.125] -- cycle;
   \draw (1.42,-.75) -- (1.5,-.66);
   \node at (1,-1.95) {$a$};
   \pic at (1.85,0) {ppmone={Y/b}};
   \node[fill=white,inner sep=.5pt] (xor) at (2.6,-2.35) {$\oplus$};
   \draw[double,double distance=.5pt] (1,-2.12) |- (xor.west);
   \draw[double,double distance=.5pt] (1.85,-.68) -- (1.85,-2.35);
   \ifdim\off pt=0pt
    \node[draw,pauli/Z,inner sep=2pt] (corr) at (2.6,-.75) {$Z$};
    \draw[double,double distance=.5pt,->] (xor.north) -- (corr.south);
   \else
    \node[draw,pauli/X,inner sep=2pt] (corr) at (2.6,-1.5) {$X$};
    \draw[double,double distance=.5pt,->] (xor.north) -- (corr.south);
    \ifdim\off pt=7.6pt
     \node[draw,pauli/Z,inner sep=2pt] (corrz) at (2.6,-.75) {$Z$};
     \draw (corrz.south) -- (corr.north);
    \fi
   \fi
   \draw (2.88,-.13) -- (2.88,.13) (2.96,-.13) -- (2.96,.13);
  \end{scope}
 }
\end{tikzpicture}
&
$\begin{aligned}
C_{\mathrm{CNOT}}\equiv{}&\cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\ (M_{X_\nu Z_c}(a)\seq M_{Y_\nu}(b)\seq \\
 &\cmd{if}\ a\oplus b\ \cmd{then}\ \cmd{correct}\ Z_c\ \cmd{else}\ \cmd{skip})\seq \\
 &\cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\ (M_{X_\nu X_t}(a)\seq M_{Y_\nu}(b)\seq \\
 &\cmd{if}\ a\oplus b\ \cmd{then}\ \cmd{correct}\ X_t\ \cmd{else}\ \cmd{skip})\seq \\
 &\cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\ (M_{-X_\nu Z_cX_t}(a)\seq M_{Y_\nu}(b)\seq \\
 &\cmd{if}\ a\oplus b\ \cmd{then}\ \cmd{correct}\ Z_cX_t\ \cmd{else}\ \cmd{skip})
\end{aligned}$
\end{tabular}
\caption{Clifford gates using only Pauli measurements and conditional corrections.
Here $M_P(r)$ is $r:=\cmd{measure}\ P$. Every meter records the indicated bit.
An $\oplus$ node controls a correction when the two outcomes differ. Double end bars
discard an ancilla. Each following $|0\rangle$ begins a fresh scope. A gray $I$ factor
is drawn only inside a joint measurement column.
The output specification hides $a,b$.}
\Description{Explicit measurement sequences implement S, H, and CNOT. S measures
XZ and then Y on a zero ancilla, with a parity-controlled Z correction. H repeats
this with data factors Z, X, Z and three fresh ancillas. CNOT uses data factors
Z on control, X on target, then a negative joint XZX measurement, with Y readouts
and parity-controlled corrections.}
\label{fig:gate-gallery}
\end{figure}


==> ppm-injection-proof.tex <==
\begin{equation}
\begin{gathered}
\begin{gathered}
\begin{tikzpicture}[x=.55cm,y=.7cm,
 baseline=(current bounding box.center),font=\scriptsize,>=Latex]
 \node[anchor=east] at (.35,0) {$|M\rangle_\mu$};
 \node[anchor=east] at (.35,-1.5) {data};
 \draw (.4,0) -- (9.65,0) (.4,-1.5) -- (9.65,-1.5);
 % Joint Z_mu tensor P measurement; the temporary wire does not yet exist.
 \fill[ppmz] (.71,.25) rectangle (1.19,-.75);
 \fill[white] (.71,-.75) rectangle (1.19,-1.75);
 \draw (.71,.25) rectangle (1.19,-1.75);
 \node at (.95,0) {$Z$}; \node at (.95,-1.5) {$P$};
 \draw[fill=white] (1.19,-.625) arc[start angle=90,end angle=-90,radius=.125] -- cycle;
 \draw (1.21,-.775) -- (1.29,-.685);
 \node[font=\scriptsize] at (.95,-1.95) {$a$};
 % The entire scoped branch is selected before its measurements overwrite a,b.
 \draw[dashed,rounded corners=2pt] (2.05,-.3) rectangle (6.65,-2.25);
 \node[fill=white,inner sep=2pt,font=\scriptsize] at (4.35,-.3)
  {$a=1$};
 \draw[double,double distance=.7pt,->] (1.14,-1.95) -- (2.02,-1.95);
 \node[anchor=east] at (2.95,-.75) {$|0\rangle_\nu$};
 \draw (3,-.75) -- (6.35,-.75);
 \pic at (3.35,-.75) {ppmtwo={X/P/a}};
 \pic at (4.65,-.75) {ppmone={Y/b}};
 \node[draw,fill=white,inner sep=2pt] (innerp) at (5.9,-1.5) {$P$};
 \node[fill=white,inner sep=1pt] (xor) at (5.9,-2.12) {$\oplus$};
 \draw[double,double distance=.5pt] (3.35,-2.07) |- (xor.west);
 \draw[double,double distance=.5pt] (4.65,-1.42) -- (4.65,-2.12);
 \draw[double,double distance=.5pt,->] (xor.north) -- (innerp.south);
 \draw (6.25,-.9) -- (6.25,-.6) (6.35,-.9) -- (6.35,-.6);
 \pic at (7.6,0) {ppmone={X/b}};
 \node[draw,fill=white,inner sep=2pt] (p) at (8.95,-1.5) {$P$};
 \draw[double,double distance=.5pt,->] (7.6,-.67) -- (7.6,-2.08) -| (p.south);
 \node[fill=white,inner sep=1pt,font=\scriptsize] at (8.2,-2.08) {$b=1$};
\end{tikzpicture}
\end{gathered}
\quad
\text{\small\setlength{\jot}{1pt}$\begin{aligned}
 C_P\equiv{}&M_{Z_\mu P}(a)\seq \\
 &(\cmd{if}\ a\ \cmd{then}\ \cmd{let}\ \nu=\cmd{ancilla}\ |0\rangle\ \cmd{in}\\
 &\quad(M_{X_\nu P}(a)\seq M_{Y_\nu}(b)\seq \\
 &\quad\cmd{if}\ a\oplus b\ \cmd{then}\ \cmd{correct}\ P\ \cmd{else}\ \cmd{skip})\\
 &\quad\cmd{else}\ \cmd{skip})\seq \\
 &M_{X_\mu}(b)\seq \\
 &\cmd{if}\ b\ \cmd{then}\ \cmd{correct}\ P\ \cmd{else}\ \cmd{skip}
\end{aligned}$}\\[3pt]
 V^\dagger\WP(C_P,D(B))(s)V=T_P^\dagger B(\pi(s))T_P.
\end{gathered}
\label{eq:injection-proof}
\end{equation}
The dashed branch reads its guard before overwriting $a,b$. It is skipped when $a=0$.
Double end bars discard the fresh ancilla $\nu$.


==> ppm-ising-case-study-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[x=.96cm,y=.78cm,font=\small,>=Latex,
 gate/.style={draw,fill=white,minimum height=.46cm,minimum width=.65cm,inner sep=3pt},
 phase/.style={gate,fill=ppmz,minimum width=1.02cm}]
 \node[anchor=east] at (0,0) {$q_0,\ldots,q_9$};
 \draw (0,0) -- (10.4,0);
 \draw (.14,-.12) -- (.32,.12);
 \node[font=\scriptsize,anchor=south] at (.22,.15) {$10$};
 \node[gate] at (1,0) {$H^{\otimes10}$};
 \foreach \x/\k in {2.5/1,3.8/2,5.1/3,6.4/4,7.7/5}{
   \node[gate] at (\x,0) {$L_\k$};
   \node[font=\scriptsize] at (\x,-.57) {$94$};
 }
 \node[gate,fill=ppmz] at (9.15,0) {$M_Z^{\otimes10}$};
 \node[anchor=west,fill=ppmclassical,inner sep=3pt] at (10.45,0) {$r_0,\ldots,r_9$};
 \node[anchor=west,font=\scriptsize] at (.3,.75) {(a) All 490 source instructions};
 \node[anchor=west,font=\scriptsize] at (.3,-1.3)
   {(b) The first six-instruction interaction, $J_{01}(-3/10)$};
 \foreach \y/\j in {-2.15/0,-3.25/1}{
   \node[anchor=east] at (0,\y) {$q_\j$};
   \draw (0,\y) -- (10.2,\y);
 }
 \node[phase] at (1,-2.15) {$R_{-3/10}$};
 \node[phase] at (2.7,-3.25) {$R_{3/10}$};
 \node[phase] at (4.2,-3.25) {$R_{3/10}$};
 \node[phase] at (7.4,-3.25) {$R_{-3/10}$};
 \foreach \x in {5.8,9}{
   \draw (\x,-2.15) -- (\x,-3.25);
   \fill (\x,-2.15) circle (.055);
   \draw[fill=ppmx] (\x,-3.25) circle (.18);
   \draw (\x-.18,-3.25) -- (\x+.18,-3.25) (\x,-3.43) -- (\x,-3.07);
 }
 \foreach \x/\e in {1/\eta,2.7/\eta,4.2/\eta,5.8/0,7.4/\eta,9/0}{
   \node[font=\scriptsize,fill=ppmclassical,inner sep=2pt] at (\x,-4.05) {$\e$};
 }
 \node[anchor=west,font=\scriptsize] at (10.1,-4.05) {allowance};
\end{tikzpicture}
\caption{The ten-qubit Ising case study. Each $L_\ell$ contains nine interactions
and ten local updates. The lower circuit expands the first interaction. All omitted
qubits are idle during it. Blue gates rotate about $Z$, and orange targets mark $X$.
Green annotations record the four synthesis allowances and two exact CNOT steps.}
\Description{A ten-qubit bus passes through initial Hadamards, five blocks of 94
instructions, and ten final Z measurements. The expanded first interaction has one
negative three-tenths phase on qubit zero, two positive three-tenths phases on qubit
one, a CNOT from zero to one, another negative phase on qubit one, and a second CNOT.
The four phases each contribute eta. The CNOTs contribute zero.}
\label{fig:ising-case-study}
\end{figure}


==> ppm-measurement-rewrite-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex]
 \node[font=\small\bfseries] at (1.7,.75) {Original program};
 \node[font=\small\bfseries] at (6.3,.75) {Commuted measurements};
 \node[font=\small\bfseries] at (10.35,.75) {Result reuse};
 \node[anchor=east] at (.15,0) {$q_0$};
 \node[anchor=east] at (.15,-.75) {$q_1$};
 \draw (.25,0) -- (3.32,0);
 \draw (.25,-.75) -- (3.32,-.75);
 \pic at (.7,0) {ppmtwo={Z/I/r_0}};
 \pic at (1.45,0) {ppmtwo={I/X/r_1}};
 \pic at (2.2,0) {ppmtwo={I/Z/r_2}};
 \pic at (2.95,0) {ppmtwo={Z/I/r_3}};
 \draw[->,thick] (3.55,-.375) -- (4.22,-.375);
 \begin{scope}[xshift=4.6cm]
   \draw (.2,0) -- (3.27,0);
   \draw (.2,-.75) -- (3.27,-.75);
   \pic at (.65,0) {ppmtwo={I/X/r_1}};
   \pic at (1.4,0) {ppmtwo={I/Z/r_2}};
   \pic at (2.15,0) {ppmtwo={Z/I/r_0}};
   \pic at (2.9,0) {ppmtwo={Z/I/r_3}};
 \end{scope}
 \draw[->,thick] (8.08,-.375) -- (8.75,-.375);
 \begin{scope}[xshift=9cm]
   \draw (.2,0) -- (2.65,0);
   \draw (.2,-.75) -- (2.65,-.75);
   \pic at (.6,0) {ppmtwo={I/X/r_1}};
   \pic at (1.35,0) {ppmtwo={I/Z/r_2}};
   \pic at (2.1,0) {ppmtwo={Z/I/r_0}};
   \node[draw,fill=ppmclassical,minimum width=1.9cm,minimum height=.4cm]
     (copy) at (1.35,-1.85) {$r_3:=r_0$};
   \draw[double,double distance=1pt,->] (2.1,-1.37) -- (2.1,-1.55) -- (copy.north east);
 \end{scope}
 \node[draw,rounded corners=2pt,align=center,text width=5.65cm,minimum height=1.1cm]
   at (2.9,-2.75)
   {Commutation: $PQ=QP$, $r\ne t$\\[4pt]
    $M_P(r)\seq M_Q(t)\equiv M_Q(t)\seq M_P(r)$};
 \node[draw,rounded corners=2pt,align=center,text width=5.65cm,minimum height=1.1cm]
   at (8.95,-2.75)
   {Repeated measurement\\[4pt]
    $M_P(r)\seq M_P(t)\equiv M_P(r)\seq t:=r$};
\end{tikzpicture}
\caption{Measurement elimination in QPPM. Each outlined column is one measurement and the
label below it names the destination bit. All four destinations are distinct. The first
$Z\otimes I$ measurement moves past $I\otimes X$ and $I\otimes Z$, then its result replaces
the final measurement. The green box is a classical assignment. The two rules preserve
both the quantum output and every final bit.}
\Description{Three two-qubit circuits show four Pauli-product measurements, the same
measurements after commuting the first past the middle two, and three measurements followed
by a classical copy. Boxes below state commutation for commuting products with distinct
result destinations and the repeated-measurement rule.}
\label{fig:measurement-rewrite}
\end{figure}


==> ppm-overview-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex]
 \node at (1.5,.85) {$r:=\cmd{measure}\ (Z\otimes Z)$};
 \node[anchor=east] at (-.08,0) {$q_0$};
 \node[anchor=east] at (-.08,-.85) {$q_1$};
 \draw (0,0) -- (3,0);
 \draw (0,-.85) -- (3,-.85);
 \draw[fill=ppmz] (1,.28) rectangle (1.65,-1.13);
 \node[font=\Large] at (1.325,0) {$Z$};
 \node[font=\Large] at (1.325,-.85) {$Z$};
 \draw[fill=white] (1.65,-.24) arc[start angle=90,end angle=-90,radius=.185] -- cycle;
 \draw (1.68,-.46) -- (1.79,-.33);
 \draw[double,double distance=1.2pt,->] (1.85,-.425) -- (4.5,-.425)
   node[midway,above=3pt] {outcome bit $r$};
 \node[font=\scriptsize,align=center] at (1.5,-1.55) {one measurement of $Z\otimes Z$};
 \node[anchor=west,align=left] at (4.9,.03)
   {$r=0:\quad \operatorname{span}\{|00\rangle,|11\rangle\}$\\[7pt]
    $r=1:\quad \operatorname{span}\{|01\rangle,|10\rangle\}$};
 \node[anchor=west,font=\scriptsize,align=left] at (4.9,-1.12)
   {The outcome selects a subspace.\\Coherence within that subspace is retained.};
 \foreach \x/\p in {2.7/X,4.05/Y,5.4/Z,6.75/I} {
   \node[draw,pauli/\p,minimum width=.6cm,minimum height=.4cm] at (\x,-2.15) {$\p$};
 }
 \node[anchor=east,font=\scriptsize] at (2.15,-2.15) {Pauli factors:};
\end{tikzpicture}
\caption{Input qubits $q_0,q_1$ and classical location $r$. One outlined column denotes one joint measurement. In all circuit figures,
orange, purple, and blue identify $X,Y,Z$. Gray denotes $I$. A meter marks a measurement. The quantum wires continue after the
measurement, while the double line carries its classical result.}
\Description{Two quantum wires pass through a single measurement column labeled Z on both wires.
A legend associates X with orange, Y with purple, Z with blue, and I with gray.
One classical bit leaves the column. Zero selects the span of 00 and 11. One selects the
span of 01 and 10. The quantum wires continue after measurement.}
\label{fig:ppm}
\end{figure}


==> ppm-reset-syntax-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex]
 \draw (0,0) -- (6.5,0);
 \node[anchor=east] at (0,0) {$q$};
 \pic at (1,0) {ppmone={Z/}};
 \node[draw,pauli/X,minimum width=.5cm,minimum height=.5cm] (x) at (3.3,0) {$X$};
 \draw[double,double distance=.7pt] (1,-.28) -- (1,-.85) -- (5.7,-.85);
 \node[anchor=east] at (.9,-.85) {$r$};
 \fill (3.3,-.85) circle (1.8pt);
 \draw[double,double distance=.7pt] (3.3,-.85) -- (x.south);
 \node[draw,fill=ppmclassical,inner sep=4pt] at (5.7,-.85) {$u:=r$};
 \node at (3.3,.56) {apply $X$ iff $r=1$};
 \node[anchor=west,align=left] at (7,.05) {$c_{\mathrm{reset}}\in\mathcal C_{1,2}$\\[3pt]
   $M_Z(r)\seq $\\
   $\cmd{if}\ r\ \cmd{then}\ \cmd{correct}\ X$\\
   $\phantom{\cmd{if}\ r\ }\cmd{else}\ \cmd{skip}\seq $\\
   $u:=r$};
\end{tikzpicture}
\caption{Inputs: $\Gamma=(q)$, $\Delta=(r,u)$. Measure $Z$, correct outcome $1$,
and copy the result. The double wire carries $r$ to the correction and assignment.
When $r=0$, the data wire passes through unchanged.}
\label{fig:reset-syntax}
\Description{A Z measurement writes r. The data qubit then passes through an X correction
controlled by r, and a classical assignment copies r into u. The QPPM syntax is written
beside the circuit.}
\end{figure}


==> ppm-rotation-proof.tex <==
\begin{equation}
\begin{tikzpicture}[baseline=(current bounding box.center),font=\small,>=Latex]
 \foreach \yy/\lab in {0/{\text{before}},-1.12/{\text{swap}},-2.24/{\text{fuse}}} {
  \node[anchor=east] at (-.4,\yy-.24) {$\lab$};
  \draw (0,\yy) -- (5,\yy);
  \draw (0,\yy-.48) -- (5,\yy-.48);
 }
 \node[draw,pauli/Z] at (.8,0) {$U(Z)$};
 \node[draw,pauli/Z] at (2.4,-.48) {$U(Z)$};
 \node[draw,pauli/Z] at (4,0) {$U(Z)^3$};
 \node[draw,pauli/Z] at (.8,-1.6) {$U(Z)$};
 \node[draw,pauli/Z] at (2.4,-1.12) {$U(Z)$};
 \node[draw,pauli/Z] at (4,-1.12) {$U(Z)^3$};
 \node[draw,pauli/Z] at (.8,-2.72) {$U(Z)$};
 \node[anchor=west,align=left] at (5.5,-.24)
  {$P=Z\otimes I,\ Q=I\otimes Z$\\$U(P)\seq U(Q)\seq U(P)^3$};
 \node[anchor=west,align=left] at (5.5,-1.36)
  {$PQ=QP$\\$U(Q)\seq U(P)\seq U(P)^3$};
 \node[anchor=west,align=left] at (5.5,-2.48)
  {$U(P)^4=I$\\$U(Q)$};
 \draw[->] (4.8,-.64) -- (4.8,-.89);
 \draw[->] (4.8,-1.76) -- (4.8,-2.01);
\end{tikzpicture}
\label{eq:rotation-proof}
\end{equation}


==> ppm-schedule-proof.tex <==
\begin{equation}
\begin{tikzpicture}[baseline=(current bounding box.center),font=\small,>=Latex]
 \foreach \y/\i in {0/0,-.65/1} {
  \node[anchor=east] at (0,\y) {$\text{gadget }\i$};
  \draw (.1,\y) -- (4.55,\y);
  \draw (6.1,\y) -- (9.15,\y);
 }
 \foreach \x/\y/\t in {.5/0/J_0,1.2/0/R_0,1.9/0/F_0,2.7/-.65/J_1,3.4/-.65/R_1,4.1/-.65/F_1,
  6.6/0/J_0,7.6/0/R_0,8.6/0/F_0,6.6/-.65/J_1,7.6/-.65/R_1,8.6/-.65/F_1} {
  \node[draw,fill=white,inner sep=3pt] at (\x,\y) {$\t$};
 }
 \draw[->,thick] (4.85,-.325) -- node[above,font=\scriptsize] {$\simeq$} (5.75,-.325);
 \draw[dashed] (6.6,.38) -- (6.6,-1.03) (7.6,.38) -- (7.6,-1.03);
 \node at (2.3,-1.2) {four logical rounds};
 \node at (7.6,-1.2) {two logical rounds};
\end{tikzpicture}
\label{eq:schedule-proof}
\end{equation}


==> ppm-two-qubit-compilation-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex]
 \foreach \yy/\lab in {0/source,-2.0/rotations,-4.0/optimized} {
   \node[anchor=east,font=\scriptsize] at (-.15,\yy-.375) {\lab};
   \draw (.1,\yy) -- (7.7,\yy) (.1,\yy-.75) -- (7.7,\yy-.75);
 }
 \node[anchor=east] at (.1,.27) {$q_0$};
 \node[anchor=east] at (.1,-1.03) {$q_1$};
 \foreach \yy in {0,-.75} {
   \node[draw,pauli/Z,minimum size=.46cm] at (1,\yy) {$S$};
 }
 \fill (3,0) circle (2pt);
 \draw (3,0) -- (3,-.75);
 \draw (3,-.75) circle (.14);
 \node[draw,pauli/Z,minimum height=.46cm] at (5,0) {$R_\theta$};
 \node[draw,pauli/X,minimum size=.46cm] at (7,-.75) {$X$};
 \node[anchor=west,align=left,font=\scriptsize] at (8.05,-.37)
   {$R_\theta\rightsquigarrow S$\\$\varepsilon=2^{-20}$};
 \draw[->] (7.4,-1.0) -- (7.4,-1.65);
 \node[anchor=west,font=\scriptsize] at (8.05,-1.3) {round and expand};
 % The baseline uses four two-round layers.
 \foreach \xx in {1,3,5,7} {
   \draw[dashed,gray] (\xx,-1.6) -- (\xx,-3.16);
 }
 \foreach \xx in {1,3,5} {
   \draw[dashed,gray] (\xx,-3.6) -- (\xx,-5.16);
 }
 \foreach \xx/\yy/\axis/\txt in {
   1/-2.0/Z/{U(Z)},1/-2.75/Z/{U(Z)},
   3/-2.0/Z/{U(Z)},3/-2.75/X/{U(X)},
   7/-2.0/Z/{U(Z)},7/-2.75/X/{X},
   1/-4.0/Z/{U(Z)^3},1/-4.75/Z/{U(Z)},
   3/-4.75/X/{U(X)^3}} {
   \node[draw,pauli/\axis,inner sep=3pt] at (\xx,\yy) {$\txt$};
 }
 \foreach \yy in {-2,-4} {
   \fill[ppmz] (4.63,\yy+.22) rectangle (5.37,\yy-.375);
   \fill[ppmx] (4.63,\yy-.375) rectangle (5.37,\yy-.97);
   \draw (4.63,\yy+.22) rectangle (5.37,\yy-.97);
   \node at (5,\yy) {$Z$};
   \node at (5,\yy-.75) {$X$};
   \node[anchor=west,font=\scriptsize,fill=white,inner sep=1pt] at (5.43,\yy-.375)
     {$U(\cdot)^3$};
 }
 \node[anchor=west,align=left,font=\scriptsize] at (8.05,-2.37)
   {6 gadgets, 12 PPMs\\4 layers, 8 rounds};
 \node[anchor=west,align=left,font=\scriptsize] at (8.05,-4.37)
   {4 gadgets, 8 PPMs\\3 layers, 6 rounds};
 \draw[->] (7,-3.12) -- node[right,font=\scriptsize] {commute and fuse} (7,-3.65);
\end{tikzpicture}
\caption{Source unitaries, rotations after certified rounding, and optimization. A split
blue--orange box denotes $U(Z\otimes X)^3$. Each dashed column costs two logical
rounds. The unmarked $X$ correction costs zero. The baseline already runs disjoint
rotations in parallel. Figure~\ref{fig:two-qubit-ppm} shows the individual Pauli measurements.}
\Description{Two data wires carry S gates, a control-zero target-one CNOT, a phase rotation
on qubit zero, and X on qubit one. Rounding the phase to S gives six odd Pauli turns.
Commuting and fusing gives an inverse Z turn on qubit zero parallel to an S on qubit one,
then an inverse X turn on qubit one, then an inverse ZX turn on both wires.}
\label{fig:two-qubit-compilation}
\end{figure}


==> ppm-two-qubit-ppm-figure.tex <==
\begin{figure}[htbp]
\centering
\begin{tikzpicture}[font=\small,>=Latex,x=.98cm,y=.98cm]
 % Dashed columns are simultaneous primitive measurement rounds.
 \foreach \xx/\rr in {1.65/1,2.7/2,5.05/3,6.05/4,8.5/5,9.5/6} {
   \draw[dashed,gray] (\xx,.55) -- (\xx,-2.55);
   \node[font=\scriptsize] at (\xx,.82) {\rr};
 }
 \node[anchor=east,font=\scriptsize] at (.7,.82) {round};
 \draw (.65,-.75) -- (11.55,-.75) (.65,-1.5) -- (11.55,-1.5);
 \node[anchor=east] at (.65,-.75) {$q_0$};
 \node[anchor=east] at (.65,-1.5) {$q_1$};
 \node[anchor=east] at (.9,0) {$|0\rangle$};
 \node[anchor=east] at (.9,-2.25) {$|0\rangle$};
 \draw (.95,0) -- (3.95,0) (.95,-2.25) -- (3.95,-2.25);
 % U(P)^3 on the upper pair; U(Q) on the lower pair.
 \pic at (1.65,0) {ppmtwo={X/Z/r_P}};
 \node[fill=ppmx,inner sep=0pt] at (1.65,0) {$-X$};
 \pic at (1.65,-1.5) {ppmtwo={Z/X/r_Q}};
 \pic at (2.7,0) {ppmone={Y/s_P}};
 \pic at (2.7,-2.25) {ppmone={Y/s_Q}};
 \node[draw,pauli/Z,minimum size=.43cm] (cp) at (3.5,-.75) {$Z$};
 \node[draw,pauli/Z,minimum size=.43cm] (cq) at (3.5,-1.5) {$Z$};
 \node[draw,fill=ppmclassical,inner sep=2pt,font=\scriptsize] (fp) at (3.5,-.25) {$f_P$};
 \node[draw,fill=ppmclassical,inner sep=2pt,font=\scriptsize] (fq) at (3.5,-2) {$f_Q$};
 \draw[double,double distance=.6pt] (fp.south) -- (cp.north);
 \draw[double,double distance=.6pt] (fq.north) -- (cq.south);
 \foreach \yy in {0,-2.25} {
   \draw (3.93,\yy-.13) -- (3.93,\yy+.13) (4,\yy-.13) -- (4,\yy+.13);
 }
 % Reinitialize the lower ancilla for U(R)^3.
 \node[anchor=east,font=\scriptsize] at (4.65,-2.25) {$|0\rangle$};
 \draw (4.7,-2.25) -- (7.35,-2.25);
 \pic at (5.05,-1.5) {ppmtwo={X/X/r_R}};
 \node[fill=ppmx,inner sep=0pt] at (5.05,-2.25) {$-X$};
 \pic at (6.05,-2.25) {ppmone={Y/s_R}};
 \node[draw,pauli/X,minimum size=.43cm] (cr) at (6.8,-1.5) {$X$};
 \node[draw,fill=ppmclassical,inner sep=2pt,font=\scriptsize] (fr) at (6.8,-2) {$f_R$};
 \draw[double,double distance=.6pt] (fr.north) -- (cr.south);
 \draw (7.3,-2.38) -- (7.3,-2.12) (7.37,-2.38) -- (7.37,-2.12);
 % Final three-body measurement for U(PR)^3.
 \node[anchor=east,font=\scriptsize] at (8.03,-2.25) {$|0\rangle$};
 \draw (8.08,-2.25) -- (11.2,-2.25);
 \fill[ppmz] (8.26,-.5) rectangle (8.74,-1.125);
 \fill[ppmx] (8.26,-1.125) rectangle (8.74,-2.5);
 \draw (8.26,-.5) rectangle (8.74,-2.5);
 \node at (8.5,-.75) {$Z$};
 \node at (8.5,-1.5) {$X$};
 \node at (8.5,-2.25) {$-X$};
 \draw[fill=white] (8.74,-1.36) arc[start angle=90,end angle=-90,radius=.14] -- cycle;
 \draw (8.76,-1.535) -- (8.85,-1.42);
 \node[font=\scriptsize] at (8.5,-2.7) {$r_{PR}$};
 \pic at (9.5,-2.25) {ppmone={Y/s_{PR}}};
 \node[draw,pauli/Z,minimum size=.43cm] (czx) at (10.45,-.75) {$Z$};
 \node[draw,pauli/X,minimum size=.43cm] (cxx) at (10.45,-1.5) {$X$};
 \draw (czx.south) -- (cxx.north);
 \node[draw,fill=ppmclassical,inner sep=2pt,font=\scriptsize] (fzx) at (10.45,-2) {$f_{PR}$};
 \draw[double,double distance=.6pt] (fzx.north) -- (cxx.south);
 \draw (11.16,-2.38) -- (11.16,-2.12) (11.23,-2.38) -- (11.23,-2.12);
 \node[anchor=west,font=\scriptsize] at (.65,-3.15)
   {Set $f_j=r_j\oplus s_j$. Apply the unmetered correction iff $f_j=1$.};
\end{tikzpicture}
\caption{Inputs: $\Gamma=(q_0,q_1)$, $\Delta=(r_Q,s_Q,r_P,s_P)$, all bits private.
Eight measurements occupy six rounds.
The first two rounds use two fresh ancillas. Subsequent pairs each prepare and discard
one ancilla. Double end bars denote discard. The later labels are aliases:
$(r_R,s_R)=(r_{PR},s_{PR})=(r_Q,s_Q)$. The expression $f_j$ abbreviates a guard, not a stored bit.
A minus sign changes the measured product.
Unsigned lowering implements it by flipping that measurement's recorded bit.}
\Description{Two data wires and two temporary ancillas implement four gadgets.
In rounds one and two, negative XZ and ZX measurements on disjoint pairs are followed
by Y readouts on the ancillas and controlled Z corrections on the data.
Rounds three and four measure negative XX and read out Y, correcting X on qubit one.
Rounds five and six measure negative ZXX on the two data qubits and a fresh ancilla,
read out Y, and correct ZX. Each correction is controlled by the parity of its pair of records.}
\label{fig:two-qubit-ppm}
\end{figure}

